Size-effects of metamaterial beams subjected to pure bending: on boundary conditions and parameter identification in the relaxed micromorphic model

In this paper we model the size-effects of metamaterial beams under bending with the aid of the relaxed micromorphic continuum. We analyze first the size-dependent bending stiffness of heterogeneous fully discretized metamaterial beams subjected to pure bending loads. Two equivalent loading schemes are introduced which lead to a constant moment along the beam length with no shear force. The relaxed micromorphic model is employed then to retrieve the size-effects. We present a procedure for the determination of the material parameters of the relaxed micromorphic model based on the fact that the model operates between two well-defined scales. These scales are given by linear elasticity with micro and macro elasticity tensors which bound the relaxed micromorphic continuum from above and below, respectively. The micro elasticity tensor is specified as the maximum possible stiffness that is exhibited by the assumed metamaterial while the macro elasticity tensor is given by standard periodic first-order homogenization. For the identification of the micro elasticity tensor, two different approaches are shown which rely on affine and non-affine Dirichlet boundary conditions of candidate unit cell variants with the possible stiffest response. The consistent coupling condition is shown to allow the model to act on the whole intended range between macro and micro elasticity tensors for both loading cases. We fit the relaxed micromorphic model against the fully resolved metamaterial solution by controlling the curvature magnitude after linking it with the specimen's size. The obtained parameters of the relaxed micromorphic model are tested for two additional loading scenarios.

==> figures/Q2NQ2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Q2NQ2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.24999135bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87903239)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/Q2NQ2.pdf}}%
    \put(0.66711558,0.36697545){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\xi$}}}%
    \put(0.49376152,0.67559424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\eta$}}}%
    \put(0.09815315,0.01073087){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.84942082,0.01399273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.86723413,0.80529705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.07762067,0.80965062){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.47250747,0.00970107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.88712999,0.41301604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.47987391,0.81817255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.07156827,0.42222407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.4540913,0.35776742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.31683088,0.01945204){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.88155863,0.25620589){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$3$}}}%
    \put(0.68738495,0.0195392){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$2$}}}%
    \put(0.88981884,0.61009776){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$4$}}}%
    \put(0.07033743,0.25084068){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$8$}}}%
    \put(0.07859763,0.60473244){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$7$}}}%
    \put(0.31570266,0.81744407){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$6$}}}%
    \put(0.68775005,0.81525119){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$5$}}}%
    \put(0.6300368,0.47607329){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$9$}}}%
    \put(0.25723758,0.47502361){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$10$}}}%
    \put(0.4146409,0.57552085){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$11$}}}%
    \put(0.41279925,0.22008812){\color[rgb]{1,0.16470588,0.16470588}\makebox(0,0)[lb]{\smash{$12$}}}%
  \end{picture}%
\endgroup%


==> figures/beam_sketch.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'beam_sketch.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.34883298bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37685954)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/beam_sketch.pdf}}%
        \put(0.1452967254,0.25115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
\put(0.83252967254,0.24115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
\put(0.99252967254,0.13115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\overline{M} = \frac{\overline{t}H^2}{6}$}}}%
\put(0.30252967254,-0.01270115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta=\kappa L$}}}%
\put(0.780252967254,0.1123115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%
\put(0.720252967254,0.18003115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
\put(0.780252967254,0.3423115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%
\put(0.720252967254,0.410003115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
\put(0.110252967254,0.10903115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%
\put(0.0400252967254,0.1803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
\put(0.11252967254,0.3423115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%
\put(0.0400252967254,0.4103115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
\put(0.680500252967254,0.4503115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Case 2 (applied moment)}}}%
\put(0.00500252967254,0.4503115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Case 1 (applied rotation)}}}%
  \end{picture}%
\endgroup%


==> figures/bending_BCs.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bending_BCs.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{148.5513546bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36831326)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/bending_BCs.pdf}}%
    \put(0.5800252967254,0.0903115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%
 \put(-0.0200252967254,0.12903115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small  \smash{$y$}}}%
     \put(0.0500252967254,0.09003115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small   \smash{$x$}}}%
 \put(0.510400252967254,0.12903115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
  \put(-0.07135400252967254,0.080803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$u_x=0$}}}%
    \put(0.46595400252967254,0.0900803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$u_x=0$}}}%
        \put(0.37200595400252967254,0.0700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$u_x=
               -\kappa L y $}}}%
      \put(0.9790595400252967254,0.010803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\overline{t}$}}}%
         \put(0.9790595400252967254,0.100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$t_x  = - 2 \overline{t} y/H$}}}%       
\put(0.930905954002529,0.160803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$- \overline{t}$}}}%
\put(0.57005002529,0.1903115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Case 2 (applied traction)}}}%
\put(0.0300500252967254,0.1903115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Case 1 (applied displacement)}}}%
      \put(0.170595400252967254,-0.010803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L$}}}%
   \put(0.700595400252967254,-0.0100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L$}}}%
  \end{picture}%
\endgroup%


==> figures/canti_BCs.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shear_BCs.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.80734253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15368806)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.02){\includegraphics[width=\unitlength]{figures/canti_BCs.pdf}}%
     \put(0.70595400252967254,0.000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 24 l$}}}%
     \put(0.150595400252967254,0.000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 24 l$}}}%
     \put(0.97595400252967254,0.100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H = 2 l$}}}%
     \put(0.42595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H = 2 l$}}}%     
          \put(-0.042595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$F_y$}}}%   
          \put(0.51595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$F_y$}}}%  
       \put(0.0595400252967254,0.25000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{fully discretized metamaterial}}}%      
         \put(0.595400252967254,0.25000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{relaxed micromorphic model}}}%    
    \put(0.070595400252967254,0.120803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$x$}}}%
          \put(0.030595400252967254,0.1550803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$y$}}}%   
    \put(0.620595400252967254,0.120803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$x$}}}%
          \put(0.580595400252967254,0.1550803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$y$}}}%       
             \put(0.60595400252967254,0.2000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$ \nabla \bu \cdot \Btau = \Bdis \cdot \Btau  \qquad \textrm{on} \qquad \partial \B$ }}}%              
  \end{picture}%
\endgroup%


==> figures/canti_sketch.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'canti_sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{114.02708817bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.18905702)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/canti_sketch.pdf}}%
         \put(0.20595400252967254,0.000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L$}}}%
          \put(0.0050595400252967254,0.0800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$F_y$}}}%
    \put(0.040595400252967254,0.1450803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$x$}}}%
          \put(-0.0150595400252967254,0.190803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$y$}}}%              
  \end{picture}%
\endgroup%


==> figures/metabeams.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'metabeams.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{264.38406372bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.65450247)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/metabeams.pdf}}%
        \put(0.8250595400252967254,0.13500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{ $d$}}}%
 \put(0.840595400252967254,0.040803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$l$}}}%
 \put(0.920595400252967254,0.120803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$l$}}}%
 \put(0.0150595400252967254,-0.021803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L=12 \, l$ ($32 \cdot  10^3$ finite elements, $130 \cdot 10^3$ dofs)}}}%
 \put(0.1000595400252967254,0.10000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L=24 \, l$ ($128 \cdot  10^3$ finite elements, $513 \cdot 10^3$ dofs)}}}%
 \put(0.250595400252967254,0.2350803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 36 \, l$ ($287 \cdot  10^3$ finite elements, $115 \cdot 10^4$ dofs)}}}%
  \put(0.250595400252967254,0.3690803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 48 \, l$ ($510 \cdot  10^3$ finite elements, $205 \cdot 10^4$ dofs)}}}%
   \put(0.250595400252967254,0.5380803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 60 \, l$ ($800 \cdot  10^3$ finite elements, $320 \cdot 10^4$ dofs)}}}% 
  \put(-0.08595400252967254,0.020803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H= l$}}}%
   \put(-0.08595400252967254,0.160803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H=2 l$}}}%
     \put(-0.08595400252967254,0.3040803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H=3 l$}}}%
     \put(-0.08595400252967254,0.45040803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H=4 l$}}}%
         \put(-0.08595400252967254,0.65040803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H=5 l$}}}%
  \end{picture}%
\endgroup%


==> figures/rmm_case1_geo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test2_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.34277752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84817169)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/rmm_case1_geo.pdf}}%
    \put(0.350802123,-0.03766935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$L=24  \, l$}}}%
    \put(0.1801926251,0.22893837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.08297923,0.32707698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
      \put(1.02915090838,0.250393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $ u_x = 
               -\kappa L y $}}}%
        \put(1.02915090838,0.170393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\Bdis \cdot \Btau = \nabla \bu \cdot \Btau  $}}}

           \put(-0.4515090838,0.250393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $ {u}_x = 0$}}}%
                   \put(-0.45915090838,0.1700393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\Bdis \cdot \Btau = \nabla \bu \cdot \Btau $}}}%
                   \put(0.000500252967254,0.48203115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Case 1 (applied displacement)}}}%
  \end{picture}%
\endgroup%


==> figures/rmm_case2_geo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'test2_geo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{179.34277752bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84817169)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/rmm_case1_geo.pdf}}%
    \put(0.40802123,-0.03766935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $L=24  \, l$}}}%
    \put(0.1801926251,0.22893837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.08297923,0.32707698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
        \put(1.02915090838,0.170393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\Bdis \cdot \Btau = \nabla \bu \cdot \Btau $}}}%
           \put(-0.4515090838,0.250393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize ${u}_x = 0$}}}%
                   \put(-0.45915090838,0.1700393048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\Bdis \cdot \Btau = \nabla \bu \cdot \Btau $}}}%
         \put(1.02890595400252967254,0.250803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$t_x  = - 2 \overline{t} y/H$}}}%
\put(0.10005002529,0.48203115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{Case 2 (applied traction)}}}%
  \end{picture}%
\endgroup%


==> figures/shear_BCs.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'shear_BCs.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{376.80734253bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15368806)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0.02){\includegraphics[width=\unitlength]{figures/shear_BCs.pdf}}%
     \put(0.70595400252967254,0.000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 24 l$}}}%
     \put(0.150595400252967254,0.000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$L = 24 l$}}}%
     \put(0.97595400252967254,0.100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H = 2 l$}}}%
     \put(0.41595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$H = 2 l$}}}%     
       \put(0.0595400252967254,0.25000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{fully discretized metamaterial}}}%      
         \put(0.595400252967254,0.25000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{relaxed micromorphic model}}}%    
           \put(0.06595400252967254,0.2000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$\bu=\overline{\bu}\qquad \textrm{on} \qquad \partial \B$ }}}%      
             \put(0.56595400252967254,0.2000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$\bu=\overline{\bu}, \nabla \bu \cdot \Btau = \Bdis \cdot \Btau  \qquad \textrm{on} \qquad \partial \B$ }}}%         
    \put(0.610595400252967254,0.0700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$x$}}}%
          \put(0.570595400252967254,0.1050803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$y$}}}%  
    \put(0.0410595400252967254,0.0700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$x$}}}%
          \put(0.000595400252967254,0.1050803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$y$}}}%        
  \end{picture}%
\endgroup%


==> figures/unit_cell_1.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{52.5000018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95464504)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_1.pdf}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_1_bending.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_1_bending.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1200.00002884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.88374995)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_1_bending.pdf}}%
      \put(0.250595400252967254,0.9300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta = 1.64$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_2.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{52.5000018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95464504)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_2.pdf}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_2_bending.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_2_bending.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8833333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_2_bending.pdf}}%
        \put(0.250595400252967254,0.9300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta = 0.53$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_3.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{105.0000036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_3.pdf}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_3_bending.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_3_bending.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99722226)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_3_bending.pdf}}%
       \put(0.250595400252967254,0.9300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta = 0.53$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_4.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_4.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{105.0000036bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_4.pdf}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_4_bending.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_4_bending.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.8833333)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_4_bending.pdf}}%
      \put(0.250595400252967254,0.9300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta = 1.63$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_5_bending.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_3_bending.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99722226)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_5_bending.pdf}}%
      \put(0.70595400252967254,0.8300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta = 1.22$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_6_bending.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_6_bending.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{540bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99722226)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_6_bending.pdf}}%
      \put(0.70595400252967254,0.8300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\beta = 0.9$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_beta.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_beta.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{13.53750004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_beta.pdf}}%
 \put(0.77000595400252967254,0.0700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\Cmicro = \beta \, \Cmacro$}}}%       
                                  \put(0.100595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\mathbb{C}_\textrm{inclusion}$}}}%   
                                    \put(0.0300595400252967254,0.04000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\mathbb{C}_\textrm{matrix}$}}}%   
 \put(0.35500595400252967254,0.1700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{energetically equivalent}}}%   
   \put(0.95500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%       
     \put(0.243500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                 
     \put(0.82500595400252967254,0.2300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%       
      \put(0.11500595400252967254,0.2300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
     \put(0.7500595400252967254,0.2800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bu=\overline\bu \quad \textrm{on} \quad \partial \B$}}}%       
      \put(0.0500595400252967254,0.2800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bu=\overline\bu \quad \textrm{on} \quad \partial \B$}}}%
  \end{picture}%
\endgroup%


==> figures/unit_cell_main.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_main.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{45.91255188bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18820776)%
    \put(0,0){\includegraphics[width=\unitlength]{figures/unit_cell_main.pdf}}%
  \end{picture}%
\endgroup%

